The Hardness of Embedding Grids and Walls

The dichotomy conjecture for the parameterized embedding problem states that the problem of deciding whether a given graph $G$ from some class $K$ of "pattern graphs" can be embedded into a given graph $H$ (that is, is isomorphic to a subgraph of $H$) is fixed-parameter tractable if $K$ is a class of graphs of bounded tree width and $W[1]$-complete otherwise. Towards this conjecture, we prove that the embedding problem is $W[1]$-complete if $K$ is the class of all grids or the class of all walls.

==> cyclecounting.tex <==
\begin{tikzpicture}[scale=.8]
 {\scriptsize


% the grid product

 \draw (1,1)--(7,1);
 \draw (1,2)--(7,2);
 \draw (1,3)--(7,3);
 \draw (1,4)--(7,4);
 \draw (1,5)--(7,5);
 \draw (1,6)--(7,6);
 \draw (1,7)--(7,7);
 \draw (1,8)--(7,8);

 \draw (1,1)--(1,8);
 \draw (2,1)--(2,8);
 \draw (3,1)--(3,8);
 \draw (4,1)--(4,8);
 \draw (5,1)--(5,8);
 \draw (6,1)--(6,8);
 \draw (7,1)--(7,8);


% \draw (1,1)--(2,1)--(2,2)--(1,2)--(1,1) node[circle,draw,fill=lightgray]{$d_2$};

  \draw (1.5,1.5) node [minimum size=.8cm,fill=lightgray,draw]{};
  \draw (1.5,3.5) node [minimum size=.8cm,fill=lightgray,draw]{};
  \draw (1.5,5.5) node [minimum size=.8cm,fill=lightgray,draw]{};
  \draw (1.5,7.5) node [minimum size=.8cm,fill=lightgray,draw]{};

  \draw (3.5,1.5) node [minimum size=.8cm,fill=lightgray,draw]{};
  \draw (3.5,3.5) node [minimum size=.8cm,fill=lightgray,draw]{};
  \draw (3.5,5.5) node [minimum size=.8cm,fill=lightgray,draw]{};
  \draw (3.5,7.5) node [minimum size=.8cm,fill=lightgray,draw]{};

  \draw (5.5,1.5) node [minimum size=.8cm,fill=lightgray,draw]{};
  \draw (5.5,3.5) node [minimum size=.8cm,fill=lightgray,draw]{};
  \draw (5.5,5.5) node [minimum size=.8cm,fill=lightgray,draw]{};
  \draw (5.5,7.5) node [minimum size=.8cm,fill=lightgray,draw]{$\str Z_{3,4}$};

  \draw (6.5,7.5) node [minimum size=.8cm,fill=gray,draw]{};

  \draw (6,8) node [circle,fill=white,draw]{};

  \draw (6,7) node [circle,fill=black,draw]{};


 }

\end{tikzpicture}


==> gridC.tex <==
\begin{tikzpicture}[scale=.9]
 {\scriptsize


% the grid product

 \draw (1,1)--(7,1);

% \draw (1,2)--(7,2);
 \draw (1,2)--(2,2);
 \draw (2,2)--(3.2,2.2)--(4,2)--(5.2,2.2)--(6,2);
 \draw (2,2)--(2.8,1.8)--(4,2)--(4.8,1.8)--(6,2);
 \draw (6,2)--(7,2);

% \draw (1,3)--(7,3);
 \draw (1,3)--(2,3)--(3.3,3.3)--(5.3,3.3)--(6,3)--(7,3);
 \draw (1,3)--(2,3)--(2.7,2.7)--(4.7,2.7)--(6,3)--(7,3);
% \draw (6,3)--(7,3);

% \draw (1,4)--(7,4);
 \draw (1,4)--(2,4);
 \draw (2,4)--(3.3,4.3)--(4,4)--(5.3,4.3)--(6,4);
 \draw (2,4)--(2.7,3.7)--(4,4)--(4.7,3.7)--(6,4);
 \draw (6,4)--(7,4);

% \draw (1,5)--(7,5);
 \draw (1,5)--(2,5)--(3.3,5.3)--(5.3,5.3)--(6,5)--(7,5);
 \draw (1,5)--(2,5)--(2.7,4.7)--(4.7,4.7)--(6,5)--(7,5);
% \draw (6,5)--(7,5);


% \draw (1,6)--(7,6);
 \draw (1,6)--(2,6);
 \draw (2,6)--(3.2,6.2)--(4,6)--(5.2,6.2)--(6,6);
 \draw (2,6)--(2.8,5.8)--(4,6)--(4.8,5.8)--(6,6);
 \draw (6,6)--(7,6);


 \draw (1,7)--(7,7);
 \draw (1,8)--(7,8);

 \draw (1,1)--(1,8);

 \draw (2,1)--(2,8);

 \draw (3,1)--(3.2,2.2)--(3.3,3.3)--(3.3,5.3)--(3.2,6.2)--(3,7);
 \draw (3,1)--(2.8,1.8)--(2.7,2.7)--(2.7,4.7)--(2.8,5.8)--(3,7);
 \draw (3,7)--(3,8);

 \draw (4,1)--(4,2);
 \draw (4,2)--(4.3,3.3)--(4,4)--(4.3,5.3)--(4,6);
 \draw (4,2)--(3.7,2.7)--(4,4)--(3.7,4.7)--(4,6);
 \draw (4,6)--(4,8);

 \draw (5,1)--(5.2,2.2)--(5.3,3.3)--(5.3,5.3)--(5.2,6.2)--(5,7);
 \draw (5,1)--(4.8,1.8)--(4.7,2.7)--(4.7,4.7)--(4.8,5.8)--(5,7);
 \draw (5,7)--(5,8);

 \draw (6,1)--(6,8);


 \draw (7,1)--(7,8);


% the set $V_2$

 \draw (1,1) node[circle,draw,fill=white]{};
 \draw (1,2) node[circle,draw,fill=white]{};
 \draw (1,3) node[circle,draw,fill=white]{};
 \draw (1,4) node[circle,draw,fill=white]{};
 \draw (1,5) node[circle,draw,fill=white]{};
 \draw (1,6) node[circle,draw,fill=white]{};
 \draw (1,7) node[circle,draw,fill=white]{};
 \draw (1,8) node[circle,draw,fill=white]{};

 \draw (2,1) node[circle,draw,fill=white]{};
 \draw (2,2) node[circle,draw,fill=Black]{};
 \draw (2,3) node[circle,draw,fill=white]{};
 \draw (2,4) node[circle,draw,fill=Black]{};
 \draw (2,5) node[circle,draw,fill=white]{};
 \draw (2,6) node[circle,draw,fill=Black]{};
 \draw (2,7) node[circle,draw,fill=white]{};
 \draw (2,8) node[circle,draw,fill=Black]{};

 \draw (6,1) node[circle,draw,fill=white]{};
 \draw (6,2) node[circle,draw,fill=Black]{};
 \draw (6,3) node[circle,draw,fill=white]{};
 \draw (6,4) node[circle,draw,fill=Black]{};
 \draw (6,5) node[circle,draw,fill=white]{};
 \draw (6,6) node[circle,draw,fill=Black]{};
 \draw (6,7) node[circle,draw,fill=white]{};
 \draw (6,8) node[circle,draw,fill=Black]{};

 \draw (7,1) node[circle,draw,fill=white]{};
 \draw (7,2) node[circle,draw,fill=white]{};
 \draw (7,3) node[circle,draw,fill=white]{};
 \draw (7,4) node[circle,draw,fill=white]{};
 \draw (7,5) node[circle,draw,fill=white]{};
 \draw (7,6) node[circle,draw,fill=white]{};
 \draw (7,7) node[circle,draw,fill=white]{};
 \draw (7,8) node[circle,draw,fill=white]{};

 \draw (3,1) node[circle,draw,fill=white]{};
 \draw (4,1) node[circle,draw,fill=white]{};
 \draw (5,1) node[circle,draw,fill=white]{};

% \draw (3,2) node[circle,draw,fill=white]{};
 \draw (4,2) node[circle,draw,fill=Black]{};
% \draw (5,2) node[circle,draw,fill=white]{};

% \draw (3,6) node[circle,draw,fill=white]{};
 \draw (4,6) node[circle,draw,fill=Black]{};
% \draw (5,6) node[circle,draw,fill=white]{};

 \draw (3,7) node[circle,draw,fill=white]{};
 \draw (4,7) node[circle,draw,fill=white]{};
 \draw (5,7) node[circle,draw,fill=white]{};

 \draw (3,8) node[circle,draw,fill=white]{};
 \draw (4,8) node[circle,draw,fill=Black]{};
 \draw (5,8) node[circle,draw,fill=white]{};

 \draw (4,4) node[circle,draw,fill=Black]{};


% the set $V_3$

 \draw (2.8,1.8) node[circle,draw,fill=white]{};
 \draw (3.2,2.2) node[circle,draw,fill=white]{};

 \draw (4.8,1.8) node[circle,draw,fill=white]{};
 \draw (5.2,2.2) node[circle,draw,fill=white]{};

 \draw (2.8,5.8) node[circle,draw,fill=white]{};
 \draw (3.2,6.2) node[circle,draw,fill=white]{};

 \draw (4.8,5.8) node[circle,draw,fill=white]{};
 \draw (5.2,6.2) node[circle,draw,fill=white]{};


% the set $V_4$


 \draw (3.7,2.7) node[circle,draw,fill=white]{};
 \draw (4.3,3.3) node[circle,draw,fill=white]{};

 \draw (3.7,4.7) node[circle,draw,fill=white]{};
 \draw (4.3,5.3) node[circle,draw,fill=white]{};

 \draw (2.7,3.7) node[circle,draw,fill=white]{};
 \draw (3.3,4.3) node[circle,draw,fill=white]{};

 \draw (4.7,3.7) node[circle,draw,fill=white]{};
 \draw (5.3,4.3) node[circle,draw,fill=white]{};


% the set $V_1$

 \draw (3.3,3.3) node[circle,draw,fill=white]{$a_1$};
 \draw (2.7,2.7) node[circle,draw,fill=white]{$a_2$};

 \draw (5.3,3.3) node[circle,draw,fill=white]{$b_1$};
 \draw (4.7,2.7) node[circle,draw,fill=white]{$b_1$};

 \draw (3.3,5.3) node[circle,draw,fill=white]{$c_1$};
 \draw (2.7,4.7) node[circle,draw,fill=white]{$c_2$};

 \draw (5.3,5.3) node[circle,draw,fill=white]{$d_1$};
 \draw (4.7,4.7) node[circle,draw,fill=white]{$d_2$};




% \draw (13,0) node{{\normalsize (b)}};


 }

\end{tikzpicture}


==> gridproduct.tex <==
\begin{tikzpicture}[scale=1]
 {\scriptsize



% the graph H

\begin{scope}
 \draw (3,3)--(5,3);
 \draw (3,5)--(5,5);

 \draw (3,3)--(3,5);
 \draw (5,3)--(5,5);

 \draw (3,3) node[circle,draw,fill=white]{$a_1$};
 \draw (5,3) node[circle,draw,fill=white]{$b_1$};

 \draw (3,5) node[circle,draw,fill=white]{$c_1$};
 \draw (5,5) node[circle,draw,fill=white]{$d_1$};

 \draw (3.8,3.8)--(5.8,3.8);
 \draw (3.8,5.8)--(5.8,5.8);

 \draw (3.8,3.8)--(3.8,5.8);
 \draw (5.8,3.8)--(5.8,5.8);


 \draw (3.8,3.8) node[circle,draw,fill=white]{$a_2$};
 \draw (5.8,3.8) node[circle,draw,fill=white]{$b_2$};

 \draw (3.8,5.8) node[circle,draw,fill=white]{$c_2$};
 \draw (5.8,5.8) node[circle,draw,fill=white]{$d_2$};


 \draw (4,0) node{{\normalsize (a)}};

\end{scope}

% the grid product


\begin{scope}[xshift=8cm,yshift=0cm]

 \draw (1,1)--(7,1);

% \draw (1,2)--(7,2);
 \draw (1,2)--(2,2);
 \draw (2,2)--(3.2,2.2)--(4,2)--(5.2,2.2)--(6,2);
 \draw (2,2)--(2.8,1.8)--(4,2)--(4.8,1.8)--(6,2);
 \draw (6,2)--(7,2);

% \draw (1,3)--(7,3);
 \draw (1,3)--(2,3)--(3.3,3.3)--(5.3,3.3)--(6,3)--(7,3);
 \draw (1,3)--(2,3)--(2.7,2.7)--(4.7,2.7)--(6,3)--(7,3);
% \draw (6,3)--(7,3);

% \draw (1,4)--(7,4);
 \draw (1,4)--(2,4);
 \draw (2,4)--(3.3,4.3)--(4,4)--(5.3,4.3)--(6,4);
 \draw (2,4)--(2.7,3.7)--(4,4)--(4.7,3.7)--(6,4);
 \draw (6,4)--(7,4);

% \draw (1,5)--(7,5);
 \draw (1,5)--(2,5)--(3.3,5.3)--(5.3,5.3)--(6,5)--(7,5);
 \draw (1,5)--(2,5)--(2.7,4.7)--(4.7,4.7)--(6,5)--(7,5);
% \draw (6,5)--(7,5);


% \draw (1,6)--(7,6);
 \draw (1,6)--(2,6);
 \draw (2,6)--(3.2,6.2)--(4,6)--(5.2,6.2)--(6,6);
 \draw (2,6)--(2.8,5.8)--(4,6)--(4.8,5.8)--(6,6);
 \draw (6,6)--(7,6);


 \draw (1,7)--(7,7);
 \draw (1,8)--(7,8);

 \draw (1,1)--(1,8);

 \draw (2,1)--(2,8);

 \draw (3,1)--(3.2,2.2)--(3.3,3.3)--(3.3,5.3)--(3.2,6.2)--(3,7);
 \draw (3,1)--(2.8,1.8)--(2.7,2.7)--(2.7,4.7)--(2.8,5.8)--(3,7);
 \draw (3,7)--(3,8);


% \draw (13,1)--(13,8);
 \draw (4,1)--(4,2);
 \draw (4,2)--(4.3,3.3)--(4,4)--(4.3,5.3)--(4,6);
 \draw (4,2)--(3.7,2.7)--(4,4)--(3.7,4.7)--(4,6);
 \draw (4,6)--(4,8);



% \draw (5,1)--(5,8);
 \draw (5,1)--(5.2,2.2)--(5.3,3.3)--(5.3,5.3)--(5.2,6.2)--(5,7);
 \draw (5,1)--(4.8,1.8)--(4.7,2.7)--(4.7,4.7)--(4.8,5.8)--(5,7);
 \draw (5,7)--(5,8);

 \draw (6,1)--(6,8);


 \draw (7,1)--(7,8);


% the set $V_2$

 \draw (1,1) node[circle,draw,fill=Black]{};
 \draw (1,2) node[circle,draw,fill=Black]{};
 \draw (1,3) node[circle,draw,fill=Black]{};
 \draw (1,4) node[circle,draw,fill=Black]{};
 \draw (1,5) node[circle,draw,fill=Black]{};
 \draw (1,6) node[circle,draw,fill=Black]{};
 \draw (1,7) node[circle,draw,fill=Black]{};
 \draw (1,8) node[circle,draw,fill=Black]{};

 \draw (2,1) node[circle,draw,fill=Black]{};
 \draw (2,2) node[circle,draw,fill=Black]{};
 \draw (2,3) node[circle,draw,fill=Black]{};
 \draw (2,4) node[circle,draw,fill=Black]{};
 \draw (2,5) node[circle,draw,fill=Black]{};
 \draw (2,6) node[circle,draw,fill=Black]{};
 \draw (2,7) node[circle,draw,fill=Black]{};
 \draw (2,8) node[circle,draw,fill=Black]{};

 \draw (6,1) node[circle,draw,fill=Black]{};
 \draw (6,2) node[circle,draw,fill=Black]{};
 \draw (6,3) node[circle,draw,fill=Black]{};
 \draw (6,4) node[circle,draw,fill=Black]{};
 \draw (6,5) node[circle,draw,fill=Black]{};
 \draw (6,6) node[circle,draw,fill=Black]{};
 \draw (6,7) node[circle,draw,fill=Black]{};
 \draw (6,8) node[circle,draw,fill=Black]{};

 \draw (7,1) node[circle,draw,fill=Black]{};
 \draw (7,2) node[circle,draw,fill=Black]{};
 \draw (7,3) node[circle,draw,fill=Black]{};
 \draw (7,4) node[circle,draw,fill=Black]{};
 \draw (7,5) node[circle,draw,fill=Black]{};
 \draw (7,6) node[circle,draw,fill=Black]{};
 \draw (7,7) node[circle,draw,fill=Black]{};
 \draw (7,8) node[circle,draw,fill=Black]{};

 \draw (3,1) node[circle,draw,fill=Black]{};
 \draw (4,1) node[circle,draw,fill=Black]{};
 \draw (5,1) node[circle,draw,fill=Black]{};

% \draw (3,2) node[circle,draw,fill=Black]{};
 \draw (4,2) node[circle,draw,fill=Black]{};
% \draw (5,2) node[circle,draw,fill=Black]{};

% \draw (3,6) node[circle,draw,fill=Black]{};
 \draw (4,6) node[circle,draw,fill=Black]{};
% \draw (5,6) node[circle,draw,fill=Black]{};

 \draw (3,7) node[circle,draw,fill=Black]{};
 \draw (4,7) node[circle,draw,fill=Black]{};
 \draw (5,7) node[circle,draw,fill=Black]{};

 \draw (3,8) node[circle,draw,fill=Black]{};
 \draw (4,8) node[circle,draw,fill=Black]{};
 \draw (5,8) node[circle,draw,fill=Black]{};

 \draw (4,4) node[circle,draw,fill=Black]{};


% the set $V_3$

% \draw (2.2,3.2) node[circle,draw,fill=gray]{};
% \draw (1.8,2.8) node[circle,draw,fill=gray]{};
%
% \draw (2.2,5.2) node[circle,draw,fill=gray]{};
% \draw (1.8,4.8) node[circle,draw,fill=gray]{};

% \draw (6.2,3.2) node[circle,draw,fill=gray]{};
% \draw (5.8,2.8) node[circle,draw,fill=gray]{};
%
% \draw (6.2,5.2) node[circle,draw,fill=gray]{};
% \draw (5.8,4.8) node[circle,draw,fill=gray]{};

 \draw (2.8,1.8) node[circle,draw,fill=gray]{};
 \draw (3.2,2.2) node[circle,draw,fill=gray]{};

 \draw (4.8,1.8) node[circle,draw,fill=gray]{};
 \draw (5.2,2.2) node[circle,draw,fill=gray]{};

 \draw (2.8,5.8) node[circle,draw,fill=gray]{};
 \draw (3.2,6.2) node[circle,draw,fill=gray]{};

 \draw (4.8,5.8) node[circle,draw,fill=gray]{};
 \draw (5.2,6.2) node[circle,draw,fill=gray]{};


% the set $V_4$


 \draw (3.7,2.7) node[circle,draw,fill=lightgray]{};
 \draw (4.3,3.3) node[circle,draw,fill=lightgray]{};

 \draw (3.7,4.7) node[circle,draw,fill=lightgray]{};
 \draw (4.3,5.3) node[circle,draw,fill=lightgray]{};

 \draw (2.7,3.7) node[circle,draw,fill=lightgray]{};
 \draw (3.3,4.3) node[circle,draw,fill=lightgray]{};

 \draw (4.7,3.7) node[circle,draw,fill=lightgray]{};
 \draw (5.3,4.3) node[circle,draw,fill=lightgray]{};


% the set $V_1$

 \draw (3.3,3.3) node[circle,draw,fill=white]{$a_1$};
 \draw (2.7,2.7) node[circle,draw,fill=white]{$a_2$};

 \draw (5.3,3.3) node[circle,draw,fill=white]{$b_1$};
 \draw (4.7,2.7) node[circle,draw,fill=white]{$b_1$};

 \draw (3.3,5.3) node[circle,draw,fill=white]{$c_1$};
 \draw (2.7,4.7) node[circle,draw,fill=white]{$c_2$};

 \draw (5.3,5.3) node[circle,draw,fill=white]{$d_1$};
 \draw (4.7,4.7) node[circle,draw,fill=white]{$d_2$};


 \draw (4,0) node{{\normalsize (b)}};

\end{scope}

 }

\end{tikzpicture}


==> gridskeleton.tex <==
\begin{tikzpicture}[scale=0.80]
 {\scriptsize

% the grid
 \begin{scope}
 \draw (1,1)--(7,1);
 \draw (1,2)--(7,2);
 \draw (1,3)--(7,3);
 \draw (1,4)--(7,4);
 \draw (1,5)--(7,5);
 \draw (1,6)--(7,6);
 \draw (1,7)--(7,7);
 \draw (1,8)--(7,8);

 \draw (1,1)--(1,8);
 \draw (2,1)--(2,8);
 \draw (3,1)--(3,8);
 \draw (4,1)--(4,8);
 \draw (5,1)--(5,8);
 \draw (6,1)--(6,8);
 \draw (7,1)--(7,8);

% the frame

 % borders
 \draw (1,1) node[circle,draw,fill=Black]{};
 \draw (1,2) node[circle,draw,fill=Black]{};
 \draw (1,3) node[circle,draw,fill=Black]{};
 \draw (1,4) node[circle,draw,fill=Black]{};
 \draw (1,5) node[circle,draw,fill=Black]{};
 \draw (1,6) node[circle,draw,fill=Black]{};
 \draw (1,7) node[circle,draw,fill=Black]{};
 \draw (1,8) node[circle,draw,fill=Black]{};

 \draw (2,1) node[circle,draw,fill=Black]{};
 \draw (2,2) node[circle,draw,fill=Black]{};
 \draw (2,3) node[circle,draw,fill=Black]{};
 \draw (2,4) node[circle,draw,fill=Black]{};
 \draw (2,5) node[circle,draw,fill=Black]{};
 \draw (2,6) node[circle,draw,fill=Black]{};
 \draw (2,7) node[circle,draw,fill=Black]{};
 \draw (2,8) node[circle,draw,fill=Black]{};


 \draw (6,1) node[circle,draw,fill=Black]{};
 \draw (6,2) node[circle,draw,fill=Black]{};
 \draw (6,3) node[circle,draw,fill=Black]{};
 \draw (6,4) node[circle,draw,fill=Black]{};
 \draw (6,5) node[circle,draw,fill=Black]{};
 \draw (6,6) node[circle,draw,fill=Black]{};
 \draw (6,7) node[circle,draw,fill=Black]{};
 \draw (6,8) node[circle,draw,fill=Black]{};

 \draw (7,1) node[circle,draw,fill=Black]{};
 \draw (7,2) node[circle,draw,fill=Black]{};
 \draw (7,3) node[circle,draw,fill=Black]{};
 \draw (7,4) node[circle,draw,fill=Black]{};
 \draw (7,5) node[circle,draw,fill=Black]{};
 \draw (7,6) node[circle,draw,fill=Black]{};
 \draw (7,7) node[circle,draw,fill=Black]{};
 \draw (7,8) node[circle,draw,fill=Black]{};

 \draw (3,1) node[circle,draw,fill=Black]{};
 \draw (4,1) node[circle,draw,fill=Black]{};
 \draw (5,1) node[circle,draw,fill=Black]{};

 \draw (3,7) node[circle,draw,fill=Black]{};
 \draw (4,7) node[circle,draw,fill=Black]{};
 \draw (5,7) node[circle,draw,fill=Black]{};

 \draw (3,8) node[circle,draw,fill=Black]{};
 \draw (4,8) node[circle,draw,fill=Black]{};
 \draw (5,8) node[circle,draw,fill=Black]{};


 % middle points in the frame


 \draw (4,2) node[circle,draw,fill=Black]{};
 \draw (4,4) node[circle,draw,fill=Black]{};
 \draw (4,6) node[circle,draw,fill=Black]{};


% the set $D$

 %the rows
 \draw (3,2) node[circle,draw,fill=lightgray]{};
 \draw (5,2) node[circle,draw,fill=lightgray]{};

 \draw (3,4) node[circle,draw,fill=lightgray]{};
 \draw (5,4) node[circle,draw,fill=lightgray]{};

 \draw (3,6) node[circle,draw,fill=lightgray]{};
 \draw (5,6) node[circle,draw,fill=lightgray]{};

 %the columns
 \draw (4,3) node[circle,draw,fill=lightgray]{};
 \draw (4,5) node[circle,draw,fill=lightgray]{};


% the remaining vertices

 \draw (3,3) node[circle,draw,fill=white]{$a$};
 \draw (5,3) node[circle,draw,fill=white]{$b$};

 \draw (3,5) node[circle,draw,fill=white]{$c$};
 \draw (5,5) node[circle,draw,fill=white]{$d$};


 \draw (4,0) node{{\normalsize (a)}};

 \end{scope}


%%%%%%%%%%%%%%

 \begin{scope}[xshift=9cm,yshift=0cm]
 \draw (1,3)--(3,3);
 \draw (1,5)--(3,5);

 \draw (1,3)--(1,5);
 \draw (3,3)--(3,5);

 \draw (1,3) node[circle,draw,fill=white]{$a$};
 \draw (3,3) node[circle,draw,fill=white]{$b$};

 \draw (1,5) node[circle,draw,fill=white]{$c$};
 \draw (3,5) node[circle,draw,fill=white]{$d$};

 \draw (2,0) node{{\normalsize (b)}};
 \end{scope}

 }

\end{tikzpicture}


==> gridwall.tex <==
\begin{tikzpicture}[
  scale=0.60,
  vertex/.style={circle,inner sep=0pt,minimum size=1.5mm,fill=black},
  ]

  \begin{scope}
    \foreach \x in {1,2,...,7}
        \foreach \y in {1,2,3,4}
           \node[vertex] (\x\y) at (\x,\y) {};

   \path (11) node[below] {\footnotesize(1,1)}
             (71) node[below] {\footnotesize(7,1)}
             (14) node[above] {\footnotesize(1,4)}
             (74) node[above] {\footnotesize(7,4)};

% the grid
 \draw (1,1)--(7,1);
 \draw (1,2)--(7,2);
 \draw (1,3)--(7,3);
 \draw (1,4)--(7,4);

 \draw (1,1)--(1,4);
 \draw (2,1)--(2,4);
 \draw (3,1)--(3,4);
 \draw (4,1)--(4,4);
 \draw (5,1)--(5,4);
 \draw (6,1)--(6,4);
 \draw (7,1)--(7,4);


 \draw (4,0) node{{\normalsize (a)}}; % $(7\times 4)$-grid}};
\end{scope}
%%%%%%%%%%%%%%


\begin{scope}[xshift=10cm,yshift=1cm]
  \foreach \x in {0,1,...,6}
      \foreach \y in {0,1}
      {
        \node[vertex] (v\x\y) at ($(1.6*\x,1.6*\y)$) {};
        \node[vertex] (vv\x\y) at ($(1.6*\x,1.6*\y)+(0,0.8)$) {};
        \node[vertex] (u\x\y) at ($(1.6*\x,1.6*\y)+(0.8,0.8)$) {};
        \node[vertex] (uu\x\y) at ($(1.6*\x,1.6*\y)+(0.8,1.6)$) {};
        \draw (v\x\y) to (vv\x\y);
        \draw (u\x\y) to (uu\x\y);
      }
      \draw (v00) to (v60);
      \draw (vv00) to (u60);
      \draw (v01) to (uu60);
      \draw (vv01) to (u61);
      \draw (uu01) to (uu61);

      \path (v00) node[left] {\small$v_{1,1}$};
      \path (v60) node[right] {\small$v_{7,1}$};
      \path (vv00) node[left] {\small$v_{1,2}$};
      \path (u00) node[below] {\small$u_{1,2}$};
      \path (u60) node[right] {\small$u_{7,2}$};
      \path (vv01) node[left] {\small$v_{1,4}$};
      \path (u61) node[right] {\small$u_{7,4}$};
      \path (uu01) node[left] {\small$u_{1,5}$};
     \path (uu61) node[right] {\small$u_{7,5}$};

      \path (5.2,-1) node{(b)}; % $(7\times 4)$-grid}};
\end{scope}



% the wall


%  \draw (11,1)--(17,1);

%  \draw (11,1)--(11,1.5);
%  \draw (12,1)--(12,1.5);
%  \draw (13,1)--(13,1.5);
%  \draw (14,1)--(14,1.5);
%  \draw (15,1)--(15,1.5);
%  \draw (16,1)--(16,1.5);
%  \draw (17,1)--(17,1.5);
% %%

%  \draw (11,1.5)--(17.5,1.5);

%  \draw (11.5,1.5)--(11.5,2);
%  \draw (12.5,1.5)--(12.5,2);
%  \draw (13.5,1.5)--(13.5,2);
%  \draw (14.5,1.5)--(14.5,2);
%  \draw (15.5,1.5)--(15.5,2);
%  \draw (16.5,1.5)--(16.5,2);
%  \draw (17.5,1.5)--(17.5,2);
% %%

%  \draw (11,2)--(17.5,2);

%  \draw (11,2)--(11,2.5);
%  \draw (12,2)--(12,2.5);
%  \draw (13,2)--(13,2.5);
%  \draw (14,2)--(14,2.5);
%  \draw (15,2)--(15,2.5);
%  \draw (16,2)--(16,2.5);
%  \draw (17,2)--(17,2.5);
% %%

%  \draw (11,2.5)--(17.5,2.5);

%  \draw (11.5,2.5)--(11.5,3);
%  \draw (12.5,2.5)--(12.5,3);
%  \draw (13.5,2.5)--(13.5,3);
%  \draw (14.5,2.5)--(14.5,3);
%  \draw (15.5,2.5)--(15.5,3);
%  \draw (16.5,2.5)--(16.5,3);
%  \draw (17.5,2.5)--(17.5,3);
% %%

%  \draw (11,3)--(17.5,3);

%  \draw (11,3)--(11,3.5);
%  \draw (12,3)--(12,3.5);
%  \draw (13,3)--(13,3.5);
%  \draw (14,3)--(14,3.5);
%  \draw (15,3)--(15,3.5);
%  \draw (16,3)--(16,3.5);
%  \draw (17,3)--(17,3.5);
% %%

%  \draw (11,3.5)--(17.5,3.5);

%  \draw (11.5,3.5)--(11.5,4);
%  \draw (12.5,3.5)--(12.5,4);
%  \draw (13.5,3.5)--(13.5,4);
%  \draw (14.5,3.5)--(14.5,4);
%  \draw (15.5,3.5)--(15.5,4);
%  \draw (16.5,3.5)--(16.5,4);
%  \draw (17.5,3.5)--(17.5,4);
% %%

%  \draw (11.5,4)--(17.5,4);

%  \draw (14,0) node{{\normalsize (b)}}; % $(6\times 6)$-wall.}};

\end{tikzpicture}


==> wallcorners.tex <==
\begin{tikzpicture}[
  scale=0.60,
  vertex/.style={circle,inner sep=0pt,minimum size=1.5mm,draw,fill=white},
  vertexD/.style={circle,inner sep=0pt,minimum size=1.5mm,draw,fill=black},
  ]


\begin{scope}[xshift=0cm,yshift=0cm]
  \foreach \x in {0,1,...,6}
      \foreach \y in {0,1,2,3}
      {
        \ifthenelse{\NOT \y=3}
        {
          \node[vertex] (v\x\y) at ($(1.6*\x,1.6*\y)$) {};
          \node[vertex] (vv\x\y) at ($(1.6*\x,1.6*\y)+(0,0.8)$) {};

          \node[vertex] (u\x\y) at ($(1.6*\x,1.6*\y)+(0.8,0.8)$) {};

          \node[vertex] (uu\x\y) at ($(1.6*\x,1.6*\y)+(0.8,1.6)$) {};
         \draw (v\x\y) to (vv\x\y);
         \draw (u\x\y) to (uu\x\y);}
        {
         \node[vertex] (v\x\y) at ($(1.6*\x,1.6*3)$) {};
         \node[vertex] (vv\x\y) at ($(1.6*\x,1.6*\y)+(0,0.8)$) {};
         \draw (v\x\y) to (vv\x\y);
        }


        \ifthenelse{\y=0 \AND \NOT \x=0}
        {
        \pgfmathtruncatemacro{\xminusone}{\x - 1};
        \draw (v\x\y) to (v\xminusone\y);
        }{};

        \ifthenelse{\y<3}
        {
        \draw (vv\x\y) to (u\x\y);
        \ifthenelse{\x>0}
         {
         \pgfmathtruncatemacro{\xminusone}{\x - 1};
         \draw (vv\x\y) to (u\xminusone\y);
         }{};
        }{};

        \ifthenelse{\y>0}
        {
        \pgfmathtruncatemacro{\yminusone}{\y - 1};
        \draw (v\x\y) to (uu\x\yminusone);
        \ifthenelse{\x>0}
         {
         \pgfmathtruncatemacro{\xminusone}{\x - 1};
         \draw (uu\xminusone\yminusone) to (v\x\y);
         }{};
        }{};

        \ifthenelse{\y=3 \AND \NOT \x=0}
        {
        \pgfmathtruncatemacro{\xminusone}{\x - 1};
        \draw (vv\x\y) to (vv\xminusone\y);
        }{};

      }




      %\node[vertex] (vv\x\y) at ($(1.6*\x,1.6*\y)+(0,0.8)$) {};
      \draw (0,0.8) node[vertexD]{};
      \path (vv00) node[left] {\small$v_{1,2}$};

      %\node[vertex] (vv\x\y) at ($(1.6*\x,1.6*\y)+(0,0.8)$) {};
      \draw ($(1.6*6,1.6*0)+(0,0.8)$) node[vertexD]{};
      \path (vv60) node[above] {\small$v_{7,2}$};

      \draw ($(1.6*6,1.6*0)+(0.8,0.8)$) node[vertexD] {};
      \path (u60) node[right] {\small$u_{7,2}$};

      \draw ($(1.6*0,1.6*3)$) node[vertexD]{};
      \path (v03) node[left] {\small$v_{1,7}$};


      \draw ($(1.6*6,1.6*3)$) node[vertexD]{};
      \path (v63) node[below] {\small$v_{7,7}$};

      \draw ($(1.6*6,1.6*2)+(0.8,1.6)$) node[vertexD] {};
      \path (uu62) node[right] {\small$u_{7,7}$};

      \draw[very thick] (vv00) -- (v00) -- (v10) -- (v20)
       -- (v30) -- (v40) -- (vv40) -- (u40) -- (uu40)
       -- (v51) -- (vv51) -- (u51) -- (uu51)
       -- (v62) -- (vv62) -- (u62) -- (uu62);


      \draw[very thick] (vv00) -- (u00) -- (uu00)
        -- (v11) -- (vv11) -- (u11) -- (uu11)
        -- (v22) -- (vv22) -- (u22) -- (uu22)
        -- (v33) -- (vv33) -- (vv43) -- (vv53) -- (vv63) -- (v63);


\end{scope}

\end{tikzpicture}


==> wallskeleton.tex <==
\begin{tikzpicture}[
  scale=0.60,
  vertexD/.style={circle,inner sep=0pt,minimum size=1.5mm,fill=black},
  vertex/.style={circle,inner sep=0pt,minimum size=1.5mm,fill=white,draw}
  ]

\begin{scope}%[xshift=10cm,yshift=1cm]
  \foreach \x in {0,1,...,6}
      \foreach \y in {0,1,2,3}
      {
        \ifthenelse{\NOT \y=3}
        {
         \ifthenelse{\y=0 \OR \x=0 \OR \x=1 \OR \x=6}
          {\node[vertexD] (v\x\y) at ($(1.6*\x,1.6*\y)$) {};
           \node[vertexD] (vv\x\y) at ($(1.6*\x,1.6*\y)+(0,0.8)$) {};}
          {\node[vertex] (v\x\y) at ($(1.6*\x,1.6*\y)$) {};
           \node[vertex] (vv\x\y) at ($(1.6*\x,1.6*\y)+(0,0.8)$) {};};

         \ifthenelse{\y=0 \OR \x=0 \OR \x=5 \OR \x=6}
          {\node[vertexD] (u\x\y) at ($(1.6*\x,1.6*\y)+(0.8,0.8)$) {};}
          {\node[vertex] (u\x\y) at ($(1.6*\x,1.6*\y)+(0.8,0.8)$) {};}

         \ifthenelse{\y=2 \OR \x=0 \OR \x=5 \OR \x=6}
          {\node[vertexD] (uu\x\y) at ($(1.6*\x,1.6*\y)+(0.8,1.6)$) {};}
          {\node[vertex] (uu\x\y) at ($(1.6*\x,1.6*\y)+(0.8,1.6)$) {};}

         \draw (v\x\y) to (vv\x\y);
         \draw (u\x\y) to (uu\x\y);}
        {
         \node[vertexD] (v\x\y) at ($(1.6*\x,1.6*3)$) {};
         \node[vertexD] (vv\x\y) at ($(1.6*\x,1.6*\y)+(0,0.8)$) {};
         \draw (v\x\y) to (vv\x\y);
        }


        \ifthenelse{\y=0 \AND \NOT \x=0}
        {
        \pgfmathtruncatemacro{\xminusone}{\x - 1};
        \draw (v\x\y) to (v\xminusone\y);
        }{};

        \ifthenelse{\y<3}
        {
        \draw (vv\x\y) to (u\x\y);
        \ifthenelse{\x>0}
         {
         \pgfmathtruncatemacro{\xminusone}{\x - 1};
         \draw (vv\x\y) to (u\xminusone\y);
         }{};
        }{};

        \ifthenelse{\y>0}
        {
        \pgfmathtruncatemacro{\yminusone}{\y - 1};
        \draw (v\x\y) to (uu\x\yminusone);
        \ifthenelse{\x>0}
         {
         \pgfmathtruncatemacro{\xminusone}{\x - 1};
         \draw (uu\xminusone\yminusone) to (v\x\y);
         }{};
        }{};

        \ifthenelse{\y=3 \AND \NOT \x=0}
        {
        \pgfmathtruncatemacro{\xminusone}{\x - 1};
        \draw (vv\x\y) to (vv\xminusone\y);
        }{};

      }





      \path (v00) node[left] {\small$v_{1,1}$};
      \path (v60) node[right] {\small$v_{7,1}$};
      \path (vv00) node[left] {\small$v_{1,2}$};
      \path (u00) node[below] {\small$u_{1,2}$};
      \path (u60) node[right] {\small$u_{7,2}$};
      \path (v03) node[left] {\small$v_{1,7}$};
      \path (vv03) node[left] {\small$v_{1,8}$};
      \path (vv63) node[right] {\small$v_{7,8}$};
      \path (uu62) node[right] {\small$u_{7,7}$};

%     \path (uu02) node[left] {\small$u_{1,7}$};
%     \path (uu61) node[right] {\small$u_{7,5}$};

%     \path (5.2,-1) node{(b)}; % $(7\times 4)$-grid}};
\end{scope}



% the wall


%  \draw (11,1)--(17,1);

%  \draw (11,1)--(11,1.5);
%  \draw (12,1)--(12,1.5);
%  \draw (13,1)--(13,1.5);
%  \draw (14,1)--(14,1.5);
%  \draw (15,1)--(15,1.5);
%  \draw (16,1)--(16,1.5);
%  \draw (17,1)--(17,1.5);
% %%

%  \draw (11,1.5)--(17.5,1.5);

%  \draw (11.5,1.5)--(11.5,2);
%  \draw (12.5,1.5)--(12.5,2);
%  \draw (13.5,1.5)--(13.5,2);
%  \draw (14.5,1.5)--(14.5,2);
%  \draw (15.5,1.5)--(15.5,2);
%  \draw (16.5,1.5)--(16.5,2);
%  \draw (17.5,1.5)--(17.5,2);
% %%

%  \draw (11,2)--(17.5,2);

%  \draw (11,2)--(11,2.5);
%  \draw (12,2)--(12,2.5);
%  \draw (13,2)--(13,2.5);
%  \draw (14,2)--(14,2.5);
%  \draw (15,2)--(15,2.5);
%  \draw (16,2)--(16,2.5);
%  \draw (17,2)--(17,2.5);
% %%

%  \draw (11,2.5)--(17.5,2.5);

%  \draw (11.5,2.5)--(11.5,3);
%  \draw (12.5,2.5)--(12.5,3);
%  \draw (13.5,2.5)--(13.5,3);
%  \draw (14.5,2.5)--(14.5,3);
%  \draw (15.5,2.5)--(15.5,3);
%  \draw (16.5,2.5)--(16.5,3);
%  \draw (17.5,2.5)--(17.5,3);
% %%

%  \draw (11,3)--(17.5,3);

%  \draw (11,3)--(11,3.5);
%  \draw (12,3)--(12,3.5);
%  \draw (13,3)--(13,3.5);
%  \draw (14,3)--(14,3.5);
%  \draw (15,3)--(15,3.5);
%  \draw (16,3)--(16,3.5);
%  \draw (17,3)--(17,3.5);
% %%

%  \draw (11,3.5)--(17.5,3.5);

%  \draw (11.5,3.5)--(11.5,4);
%  \draw (12.5,3.5)--(12.5,4);
%  \draw (13.5,3.5)--(13.5,4);
%  \draw (14.5,3.5)--(14.5,4);
%  \draw (15.5,3.5)--(15.5,4);
%  \draw (16.5,3.5)--(16.5,4);
%  \draw (17.5,3.5)--(17.5,4);
% %%

%  \draw (11.5,4)--(17.5,4);

%  \draw (14,0) node{{\normalsize (b)}}; % $(6\times 6)$-wall.}};

\end{tikzpicture}

